Extension of B-spline Material Point Method for unstructured triangular grids using Powell-Sabin splines

The Material Point Method (MPM) is a numerical technique that combines a fixed Eulerian background grid and Lagrangian point masses to simulate materials which undergo large deformations. Within the original MPM, discontinuous gradients of the piecewise-linear basis functions lead to so-called `grid-crossing errors' when particles cross element boundaries. Previous research has shown that B-spline MPM (BSMPM) is a viable alternative not only to MPM, but also to more advanced versions of the method that are designed to reduce the grid-crossing errors. In contrast to many other MPM-related methods, BSMPM has been used exclusively on structured rectangular domains, considerably limiting its range of applicability. In this paper, we present an extension of BSMPM to unstructured triangulations. The proposed approach combines MPM with $C^1$-continuous high-order Powell-Sabin (PS) spline basis functions. Numerical results demonstrate the potential of these basis functions within MPM in terms of grid-crossing-error elimination and higher-order convergence.

==> images/PSRefinement.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PSRefinement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.10597503pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.94885745)%
    \put(0,0){\includegraphics[width=\unitlength]{images/PSRefinement.pdf}}%
    \put(0.5368884,0.66801492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_m$}}}%
    \put(0.33296448,0.60657882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_j$}}}%
    \put(0.40037491,0.62926507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{jm}$}}}%
    \put(0.34858729,0.50569323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_j$}}}%
    \put(0.56985503,0.61414002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_m$}}}%
    \put(0.51762305,0.44798898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_i$}}}%
  \end{picture}%
\endgroup

